Language-independence of DisCoCirc's Text Circuits: English and Urdu

DisCoCirc is a newly proposed framework for representing the grammar and semantics of texts using compositional, generative circuits. While it constitutes a development of the Categorical Distributional Compositional (DisCoCat) framework, it exposes radically new features. In particular, [14] suggested that DisCoCirc goes some way toward eliminating grammatical differences between languages. In this paper we provide a sketch that this is indeed the case for restricted fragments of English and Urdu. We first develop DisCoCirc for a fragment of Urdu, as it was done for English in [14]. There is a simple translation from English grammar to Urdu grammar, and vice versa. We then show that differences in grammatical structure between English and Urdu - primarily relating to the ordering of words and phrases - vanish when passing to DisCoCirc circuits.

==> figures/ENG2URDU.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=2}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 4) {\texttt{nojawan}};
		\node [style=none] (48) at (-4, 4.5) {};
		\node [style=none] (49) at (-1, 4.5) {};
		\node [style=none] (50) at (-1, 3.5) {};
		\node [style=none] (51) at (-4, 3.5) {};
		\node [style=none] (52) at (-5.5, 2.75) {};
		\node [style=none] (53) at (-5.5, -2.5) {};
		\node [style=none] (54) at (5.5, 2.75) {};
		\node [style=none] (55) at (5.5, -2.5) {};
		\node [style=none] (56) at (-3.5, 0) {\texttt{dekhta hai}};
		\node [style=none] (57) at (-1.5, 0.25) {};
		\node [style=none] (58) at (-1.5, -0.25) {};
		\node [style=none] (59) at (-1.5, 0) {};
		\node [style=none] (60) at (-0.75, 0) {};
		\node [style=none] (61) at (-0.75, 2.5) {};
		\node [style=none] (62) at (-0.75, -2.25) {};
		\node [style=none] (63) at (5.25, 2.5) {};
		\node [style=none] (64) at (5.25, -2.25) {};
		\node [style=none] (65) at (2.25, 0.25) {\texttt{shauq se}};
		\node [style=none] (67) at (-0.5, 2) {};
		\node [style=none] (68) at (-0.5, -0.25) {};
		\node [style=none] (69) at (5, -0.25) {};
		\node [style=none] (70) at (5, 2) {};
		\node [style=none] (71) at (2.25, 1.25) {\texttt{parhate huwe}};
		\node [style=none] (72) at (-0.25, 1.75) {};
		\node [style=none] (73) at (4.75, 1.75) {};
		\node [style=none] (74) at (4.75, 0.75) {};
		\node [style=none] (75) at (-0.25, 0.75) {};
		\node [style=none] (82) at (-2.5, -4) {\texttt{muskurata hai}};
		\node [style=none] (83) at (-5.25, -3.5) {};
		\node [style=none] (84) at (0.25, -3.5) {};
		\node [style=none] (85) at (0.25, -4.5) {};
		\node [style=none] (86) at (-5.25, -4.5) {};
		\node [style=none] (87) at (-5.5, -3.25) {};
		\node [style=none] (88) at (-5.5, -4.75) {};
		\node [style=none] (89) at (4, -3.25) {};
		\node [style=none] (90) at (4, -4.75) {};
		\node [style=none] (91) at (2.25, -4) {\texttt{ki taraf}};
		\node [style=none] (92) at (-2.5, 5.5) {\texttt{talib-e-ilm}};
		\node [style=none] (93) at (2.25, 5.5) {\texttt{ustad}};
		\node [style=none] (94) at (-2.5, 5) {};
		\node [style=none] (95) at (2.25, 5) {};
		\node [style=none] (96) at (-2.5, 4.5) {};
		\node [style=none] (97) at (-2.5, 2.75) {};
		\node [style=none] (98) at (-2.5, 3.5) {};
		\node [style=none] (99) at (2.25, 2.75) {};
		\node [style=none] (100) at (2.25, -2.5) {};
		\node [style=none] (103) at (2.25, -3.25) {};
		\node [style=none] (104) at (-2.5, -2.5) {};
		\node [style=none] (105) at (-2.5, -3.25) {};
		\node [style=none] (106) at (-2.5, -4.75) {};
		\node [style=none] (107) at (2.25, -4.75) {};
		\node [style=none] (108) at (-2.5, -5.5) {};
		\node [style=none] (109) at (2.25, -5.5) {};
		\node [style=none] (110) at (0.75, -0.75) {};
		\node [style=none] (111) at (3.75, -0.75) {};
		\node [style=none] (112) at (3.75, -1.75) {};
		\node [style=none] (113) at (0.75, -1.75) {};
		\node [style=none] (114) at (2.25, -1.25) {\texttt{imandar}};
		\node [style=none] (115) at (2.25, -0.75) {};
		\node [style=none] (116) at (2.25, -1.75) {};
		\node [style=none] (117) at (2.25, -2.25) {};
		\node [style=none] (118) at (2.25, -0.25) {};
		\node [style=none] (119) at (2.25, 2.5) {};
		\node [style=none] (120) at (2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KHO] (49.center)
			 to (50.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
		\draw [style=KL] (53.center)
			 to (52.center)
			 to (54.center)
			 to (55.center)
			 to cycle;
		\draw [style=KTB] (57.center) to (58.center);
		\draw [style=KTB] (59.center) to (60.center);
		\draw [style=KTB] (62.center)
			 to (61.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style=KO] (69.center)
			 to (68.center)
			 to (67.center)
			 to (70.center)
			 to cycle;
		\draw [style=KL] (74.center)
			 to (75.center)
			 to (72.center)
			 to (73.center)
			 to cycle;
		\draw [style=KL] (85.center)
			 to (86.center)
			 to (83.center)
			 to (84.center)
			 to cycle;
		\draw [style=KB] (88.center)
			 to (87.center)
			 to (89.center)
			 to (90.center)
			 to cycle;
		\draw [style=K] (94.center) to (96.center);
		\draw [style=K] (98.center) to (97.center);
		\draw [style=K] (95.center) to (99.center);
		\draw [style=K] (104.center) to (105.center);
		\draw [style=K] (107.center) to (109.center);
		\draw [style=K] (106.center) to (108.center);
		\draw [style=KHO] (111.center)
			 to (112.center)
			 to (113.center)
			 to (110.center)
			 to cycle;
		\draw [style=K] (116.center) to (117.center);
		\draw [style=K] (118.center) to (115.center);
		\draw [style=K] (119.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ2textURD_4.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=2}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.5, 2.75) {\texttt{nojawan}};
		\node [style=none] (56) at (-0.5, 1) {\texttt{dekhta hai}};
		\node [style=none] (65) at (3.5, -2.5) {\texttt{shauq se}};
		\node [style=none] (71) at (5.5, -3.25) {\texttt{parhate huwe}};
		\node [style=none] (81) at (-0.25, -3.25) {\texttt{imandar}};
		\node [style=none] (82) at (6.5, -8.25) {\texttt{ \ \ \  muskurata hai}};
		\node [style=none] (91) at (2.25, -8.25) {\texttt{ \ ki taraf}};
		\node [style=none] (92) at (-4, -8.25) {\texttt{talib-e-ilm}};
		\node [style=none] (93) at (-0.75, -8.25) {\texttt{ \ ustad}};
		\node [style=none] (95) at (2.25, 4.75) {};
		\node [style=bigunit] (110) at (-3, 2.25) {};
		\node [style=none] (111) at (-0.5, 1.5) {};
		\node [style=bigunit] (113) at (4, -1) {};
		\node [style=bigunit] (114) at (1.5, -0.75) {};
		\node [style=none] (115) at (3.5, -2) {};
		\node [style=none] (116) at (5.5, -2.75) {};
		\node [style=none] (117) at (-2, -3) {};
		\node [style=none] (118) at (1.5, 0.5) {};
		\node [style=none] (119) at (5.25, 0) {};
		\node [style=none] (120) at (7.75, -3.75) {};
		\node [style=none] (121) at (2.75, -4.75) {};
		\node [style=bigunit] (122) at (-3.25, -5) {};
		\node [style=none] (123) at (-4, -7.75) {};
		\node [style=bigunit] (124) at (1.25, -6.5) {};
		\node [style=none] (125) at (-0.75, -7.75) {};
		\node [style=none] (126) at (2.25, -7.75) {};
		\node [style=none] (127) at (6.5, -7.75) {};
		\node [style=bigunit] (128) at (-2.5, 3.75) {};
		\node [style=bigunit] (129) at (1.5, -2) {};
		\node [style=none] (130) at (-3.25, 4.75) {};
		\node [style=none] (131) at (-4.5, 3.25) {};
		\node [style=none] (132) at (-0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, in=150, out=-30] (110) to (111.center);
		\draw [style=K, in=75, out=-90] (95.center) to (114);
		\draw [style=KL, in=120, out=-45] (114) to (113);
		\draw [style=KO, in=90, out=-105] (113) to (115.center);
		\draw [style=KL, in=90, out=-45] (113) to (116.center);
		\draw [style=KTB, in=180, out=-75] (110) to (117.center);
		\draw [style=KTB] (120.center)
			 to [in=0, out=-135, looseness=0.50] (121.center)
			 to [in=-75, out=180, looseness=0.75] (117.center)
			 to [in=-150, out=105, looseness=0.75] (118.center)
			 to [in=135, out=30, looseness=0.50] (119.center)
			 to [in=45, out=-30, looseness=0.50] cycle;
		\draw [style=K, in=90, out=-135, looseness=1.25] (110) to (122);
		\draw [style=K, in=90, out=-90] (122) to (123.center);
		\draw [style=KL, in=165, out=-15] (122) to (124);
		\draw [style=K, in=-105, out=90, looseness=0.75] (125.center) to (124);
		\draw [style=KB, in=90, out=-30, looseness=0.75] (124) to (126.center);
		\draw [style=KL, in=90, out=-15, looseness=0.25] (124) to (127.center);
		\draw [style=K, in=90, out=-105] (130.center) to (128);
		\draw [style=K, in=90, out=-105] (128) to (110);
		\draw [style=K, in=90, out=-105] (114) to (129);
		\draw [style=K, in=90, out=-105] (129) to (124);
		\draw [style=KHO, in=195, out=90, looseness=0.50] (131.center) to (128);
		\draw [style=KHO, in=195, out=90, looseness=0.75] (132.center) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ2textURD_5.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-12.75, -3.75) {\texttt{nojawan}};
		\node [style=none] (56) at (11, -3.75) {\texttt{dekhta hai}};
		\node [style=none] (65) at (2.25, -3.75) {\texttt{shauq se}};
		\node [style=none] (71) at (6.25, -3.75) {\texttt{parhate huwe}};
		\node [style=none] (81) at (-5, -3.75) {\texttt{imandar}};
		\node [style=none] (82) at (24, -3.75) {\texttt{muskurata hai}};
		\node [style=none] (91) at (18, -3.75) {\texttt{ki taraf}};
		\node [style=none] (92) at (-9.5, -3.75) {\texttt{talib-e-ilm}};
		\node [style=none] (93) at (-1.5, -3.75) {\texttt{ustad (ko)}};
		\node [style=none] (95) at (-1.75, 4.75) {};
		\node [style=bigunit] (110) at (-4.5, 2.5) {};
		\node [style=none] (111) at (11, -3.25) {};
		\node [style=bigunit] (113) at (2, -1.5) {};
		\node [style=bigunit] (114) at (-1.25, -0.25) {};
		\node [style=none] (115) at (2.25, -3.25) {};
		\node [style=none] (116) at (6.25, -3.25) {};
		\node [style=none] (117) at (-4.25, 0.5) {};
		\node [style=none] (118) at (-1.5, 1.25) {};
		\node [style=none] (119) at (4, -0.25) {};
		\node [style=none] (120) at (8.5, -3.75) {};
		\node [style=none] (121) at (-6.25, -4) {};
		\node [style=bigunit] (122) at (14.25, 2) {};
		\node [style=none] (123) at (13.25, -3.75) {};
		\node [style=bigunit] (124) at (16.75, 0.5) {};
		\node [style=none] (125) at (14.25, -3.25) {};
		\node [style=none] (126) at (18, -3.25) {};
		\node [style=none] (127) at (24, -3.25) {};
		\node [style=bigunit] (128) at (-10.25, 0.75) {};
		\node [style=bigunit] (129) at (-2.25, -2) {};
		\node [style=none] (130) at (-9.5, 4.5) {};
		\node [style=none] (131) at (-12.75, -3.25) {};
		\node [style=none] (132) at (-5, -3.25) {};
		\node [style=none] (133) at (-9.5, -3.25) {};
		\node [style=none] (134) at (-6.75, 4.5) {};
		\node [style=none] (135) at (13, 4.75) {};
		\node [style=none] (136) at (-7, -3.25) {};
		\node [style=none] (137) at (16.75, 4.75) {};
		\node [style=none] (138) at (-7, -3.75) {\texttt{jo}};
		\node [style=none] (139) at (-1.5, -3.25) {};
		\node [style=none] (140) at (14.25, -3.75) {\texttt{us}};
		\node [style=none] (141) at (13.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, in=90, out=0, looseness=0.50] (110) to (111.center);
		\draw [style=K, in=75, out=-90] (95.center) to (114);
		\draw [style=KL, in=135, out=-45] (114) to (113);
		\draw [style=KO, in=90, out=-105] (113) to (115.center);
		\draw [style=KL, in=90, out=-30] (113) to (116.center);
		\draw [style=KTB, in=135, out=-75, looseness=0.75] (110) to (117.center);
		\draw [style=KTB] (120.center)
			 to [in=-15, out=-150, looseness=0.50] (121.center)
			 to [in=-75, out=150, looseness=0.75] (117.center)
			 to [in=-150, out=105, looseness=0.75] (118.center)
			 to [in=150, out=30, looseness=0.50] (119.center)
			 to [in=60, out=-30, looseness=0.50] cycle;
		\draw [style=K, in=90, out=-90] (122) to (123.center);
		\draw [style=KL, in=165, out=-15] (122) to (124);
		\draw [style=K, in=-105, out=90, looseness=0.75] (125.center) to (124);
		\draw [style=KB, in=90, out=-30, looseness=0.75] (124) to (126.center);
		\draw [style=KL, in=90, out=-15, looseness=0.25] (124) to (127.center);
		\draw [style=K, in=90, out=-90] (130.center) to (128);
		\draw [style=KHO, in=195, out=90, looseness=0.50] (131.center) to (128);
		\draw [style=KHO, in=195, out=90, looseness=0.75] (132.center) to (129);
		\draw [style=K, in=90, out=-60] (128) to (133.center);
		\draw [style=K, in=105, out=-90] (134.center) to (110);
		\draw [style=K, in=105, out=-90] (135.center) to (122);
		\draw [style=K, in=90, out=-105] (110) to (136.center);
		\draw [style=K] (137.center) to (124);
		\draw [style=K, in=90, out=-105] (114) to (129);
		\draw [style=K, in=90, out=-60] (129) to (139.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.75] (133.center) to (134.center);
		\draw [style=KTG, in=-180, out=0] (136.center) to (135.center);
		\draw [style=KTG, in=-180, out=0] (139.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ2textURD_6.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-12.75, -3.75) {\texttt{nojawan}};
		\node [style=none] (56) at (11, -3.75) {\texttt{dekhta hai}};
		\node [style=none] (65) at (2.25, -3.75) {\texttt{shauq se}};
		\node [style=none] (71) at (6.25, -3.75) {\texttt{parhate huwe}};
		\node [style=none] (81) at (-5, -3.75) {\texttt{imandar}};
		\node [style=none] (82) at (24, -3.75) {\texttt{muskurata hai}};
		\node [style=none] (91) at (18, -3.75) {\texttt{ki taraf}};
		\node [style=none] (92) at (-9.5, -3.75) {\texttt{talib-e-ilm}};
		\node [style=none] (93) at (-1.5, -3.75) {\texttt{ustad (ko)}};
		\node [style=bigunit] (110) at (0.75, 2.25) {};
		\node [style=none] (111) at (11, -3.25) {};
		\node [style=bigunit] (113) at (3.25, -1.75) {};
		\node [style=bigunit] (114) at (1.5, -0.25) {};
		\node [style=none] (115) at (2.25, -3.25) {};
		\node [style=none] (116) at (6.25, -3.25) {};
		\node [style=bigunit] (122) at (16, 1) {};
		\node [style=none] (123) at (13.25, -3.25) {};
		\node [style=bigunit] (124) at (19.75, -1) {};
		\node [style=none] (125) at (14.25, -3.25) {};
		\node [style=none] (126) at (18, -3.25) {};
		\node [style=none] (127) at (24, -3.25) {};
		\node [style=bigunit] (128) at (-11, 0.75) {};
		\node [style=bigunit] (129) at (-2.25, -2) {};
		\node [style=none] (130) at (-11, 4.5) {};
		\node [style=none] (131) at (-12.75, -3.25) {};
		\node [style=none] (132) at (-5, -3.25) {};
		\node [style=none] (133) at (-9.5, -3.25) {};
		\node [style=none] (134) at (0.75, 4.5) {};
		\node [style=none] (136) at (-7, -3.25) {};
		\node [style=none] (138) at (-7, -3.75) {\texttt{jo}};
		\node [style=none] (139) at (-1.5, -3.25) {};
		\node [style=none] (140) at (14.25, -3.75) {\texttt{us}};
		\node [style=none] (141) at (13.25, -4.25) {};
		\node [style=none] (142) at (-6, -4.25) {};
		\node [style=none] (143) at (8.75, -4.25) {};
		\node [style=none] (144) at (16, 4.5) {};
		\node [style=none] (145) at (-9.5, -4.25) {};
		\node [style=none] (146) at (-7, -4.25) {};
		\node [style=none] (147) at (-1.5, -4.25) {};
		\node [style=none] (148) at (14.25, -4.25) {};
		\node [style=smallblackdot] (149) at (2, -6.25) {};
		\node [style=none] (150) at (8.75, -3) {};
		\node [style=none] (151) at (-6, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (110) to (111.center);
		\draw [style=KL] (114) to (113);
		\draw [style=KO] (113) to (115.center);
		\draw [style=KL] (113) to (116.center);
		\draw [style=K] (122) to (123.center);
		\draw [style=KL] (122) to (124);
		\draw [style=K] (125.center) to (124);
		\draw [style=KB] (124) to (126.center);
		\draw [style=KL] (124) to (127.center);
		\draw [style=KHO] (131.center) to (128);
		\draw [style=KHO] (132.center) to (129);
		\draw [style=K] (128) to (133.center);
		\draw [style=K] (110) to (136.center);
		\draw [style=K] (114) to (129);
		\draw [style=K] (129) to (139.center);
		\draw [style=KH] (130.center) to (128);
		\draw [style=KH] (134.center) to (110);
		\draw [style=KH] (110) to (114);
		\draw [style=KTB] (110.center)
			 to (150.center)
			 to (143.center)
			 to (142.center)
			 to (151.center)
			 to cycle;
		\draw [style=KH] (144.center) to (122);
		\draw [style=Kv<>, bend right=90, looseness=0.25] (147.center) to (148.center);
		\draw [style=Kv, in=-90, out=-180, looseness=0.50] (149) to (145.center);
		\draw [style=Kv, in=-90, out=165, looseness=0.50] (149) to (146.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (149) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/engdiags/ADJcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (4) at (0, 0) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (-1, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (15) at (0, 1.5) {$\texttt{NP}$};
		\node [style=none] (16) at (1, -1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (7.center) to (4);
		\draw [style=K] (4) to (5.center);
		\draw [style=KHO] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/engdiags/ADJgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (4) at (0, 0) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (-1, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (15) at (0, 1.5) {$\texttt{NP}$};
		\node [style=none] (16) at (1, -1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (7.center) to (4);
		\draw [style=K, in=90, out=-45] (4) to (5.center);
		\draw [style=KHO, in=90, out=-135] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/engdiags/ADJiscsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (16) at (-1.25, -1.5) {$\texttt{NP}$};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0, -1.5) {$\texttt{\underline{IS}}$};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.5) {\texttt{S}}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (4) to (5.center);
		\draw [style=KHO] (4) to (6.center);
		\draw [style=KB] (4) to (17.center);
		\draw [style=KH] (19.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/engdiags/ADJisgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, -1.5) {$\texttt{ADJ}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none] (16) at (-1.25, -1.5) {$\texttt{NP}$};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0, -1.5) {$\texttt{\underline{IS}}$};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-150, looseness=0.75] (4) to (5.center);
		\draw [style=KHO, in=90, out=-30, looseness=0.75] (4) to (6.center);
		\draw [style=KB] (4) to (17.center);
		\draw [style=K] (19.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/engdiags/ADPIVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=bigunit] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (0, -1.5) {$\texttt{ADP}$};
		\node [style=none] (9) at (0, 1.5) {$\texttt{IVP}$};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (2, -2) {};
		\node [style=none] (15) at (1.5, -1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (0.center) to (5); 
		\draw [style=KL] (5) to (4.center);
		\draw [style=K] (5) to (2.center);
		\draw [style=KB] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/engdiags/ADPiveng.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=bigunit] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (0, -1.5) {$\texttt{ADP}$};
		\node [style=none] (9) at (-1.5, 1.5) {$\texttt{IVP}$};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (2, -2) {};
		\node [style=none] (14) at (1.5, 1.5) {$\texttt{NP}$};
		\node [style=none] (15) at (1.5, -1.5) {$\texttt{NP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL, in=150, out=-90, looseness=0.75] (0.center) to (5);
		\draw [style=K, in=30, out=-90, looseness=0.75] (1.center) to (5);
		\draw [style=KL, in=90, out=-150, looseness=0.75] (5) to (4.center);
		\draw [style=K, in=90, out=-30, looseness=0.75] (5) to (2.center);
		\draw [style=KB] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/engdiags/ADVIVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, 1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (1, -1.5) {$\texttt{IVP}$};
		\node [style=none] (8) at (-1, -1.5) {$\texttt{ADV}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (1.center) to (0);
		\draw [style=KL] (0) to (3.center);
		\draw [style=KO] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/engdiags/ADVIVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, 1.5) {$\texttt{IVP}$};
		\node [style=none] (7) at (1, -1.5) {$\texttt{IVP}$};
		\node [style=none] (8) at (-1, -1.5) {$\texttt{ADV}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (1.center) to (0);
		\draw [style=KL, in=90, out=-45] (0) to (3.center);
		\draw [style=KO, in=90, out=-135] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/engdiags/ADVTVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, 1.5) {$\texttt{TVP}$};
		\node [style=none] (7) at (1, -1.5) {$\texttt{TVP}$};
		\node [style=none] (8) at (-1, -1.5) {$\texttt{ADV}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (1.center) to (0);
		\draw [style=KL] (0) to (3.center);
		\draw [style=KO] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/engdiags/ADVTVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, 1.5) {$\texttt{TVP}$};
		\node [style=none] (7) at (1, -1.5) {$\texttt{TVP}$};
		\node [style=none] (8) at (-1, -1.5) {$\texttt{ADV}$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (1.center) to (0);
		\draw [style=KL, in=90, out=-45] (0) to (3.center);
		\draw [style=KO, in=90, out=-135] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/engdiags/CNJscopecsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=bigunit] (12) at (0, 0) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (2, -2) {};
		\node [style=none] (23) at (0, -1.5) {\texttt{CNJ}};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (1.5, -1) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, 1.5) {\texttt{S}};
		\node [style=none] (29) at (-2, -1) {};
		\node [style=none] (30) at (-1, -1) {};
		\node [style=none] (31) at (1, -1) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=none] (33) at (1.5, -1.5) {\texttt{S}};
		\node [style=none] (34) at (1, -1.5) {\textcolor{blue}{(}};
		\node [style=none] (35) at (2, -1.5) {\textcolor{blue}{)}};
		\node [style=none] (36) at (-1.5, -1.5) {\texttt{S}};
		\node [style=none] (37) at (-2, -1.5) {\textcolor{blue}{(}};
		\node [style=none] (38) at (-1, -1.5) {\textcolor{blue}{)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KB] (12) to (13.center);
		\draw [style=KH] (12) to (25.center);
		\draw [style=KH] (12) to (26.center);
		\draw [style=KH] (27.center) to (12);
		\draw [style=KB] (29.center) to (12);
		\draw [style=KB] (30.center) to (12);
		\draw [style=KB] (31.center) to (12);
		\draw [style=KB] (32.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/engdiags/IVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {}; 
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (-1, -1.5) {\texttt{NP}};
		\node [style=none] (10) at (1, -1.5) {\texttt{IVP}}; 
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1.5) {\texttt{S}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=KH] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/engdiags/IVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (-1, -1.5) {\texttt{NP}};
		\node [style=none] (10) at (1, -1.5) {\texttt{IVP}};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1.5) {\texttt{NP}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135] (1) to (2.center);
		\draw [style=KL, in=90, out=-45] (1) to (3.center);
		\draw [style=K] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/engdiags/SCVscopecsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 1) {};
		\node [style=bigunit] (9) at (0, 0) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (-0.25, -1) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (2, -2) {};
		\node [style=none] (20) at (-1.5, -1.5) {\texttt{NP}};
		\node [style=none] (21) at (-0.25, -1.5) {\texttt{SCV}};
		\node [style=none] (22) at (1.25, -1.5) {\texttt{S}};
		\node [style=none] (23) at (1.25, -1) {};
		\node [style=none] (24) at (0, 1.5) {\texttt{S}};
		\node [style=none] (25) at (0.75, -1) {};
		\node [style=none] (26) at (1.75, -1) {};
		\node [style=none] (27) at (0.75, -1.5) {\textcolor{blue}{(}};
		\node [style=none] (28) at (1.75, -1.5) {\textcolor{blue}{)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (9) to (11.center);
		\draw [style=KL] (9) to (12.center);
		\draw [style=KH] (9) to (23.center);
		\draw [style=KH] (7.center) to (9);
		\draw [style=KB] (9) to (25.center);
		\draw [style=KB] (9) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/engdiags/TVcsg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none, yshift=-0.3mm] (11) at (-1.25, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (12) at (0, -1.5) {\texttt{TVP}};
		\node [style=none, yshift=-0.3mm] (13) at (1.25, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (0, 1.5) {\texttt{S}}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=K] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=K] (1) to (10.center);
		\draw [style=KH] (14.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/engdiags/TVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none, yshift=-0.3mm] (11) at (-1.25, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (12) at (0, -1.5) {\texttt{TVP}};
		\node [style=none, yshift=-0.3mm] (13) at (1.25, -1.5) {$\texttt{NP}_2$};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (16) at (-1.25, 1.5) {$\texttt{NP}_1$};
		\node [style=none] (17) at (1.25, 1.5) {$\texttt{NP}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135, looseness=0.75] (1) to (2.center);
		\draw [style=KL] (1) to (3.center);
		\draw [style=K, in=90, out=-45, looseness=0.75] (1) to (10.center);
		\draw [style=K, in=135, out=-90, looseness=0.75] (14.center) to (1);
		\draw [style=K, in=45, out=-90, looseness=0.75] (15.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fatima2.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-8.25, -1) {\texttt{Fatima}};
		\node [style=none] (2) at (-6.25, -1) {\texttt{who}};
		\node [style=none] (3) at (-4.5, -1) {\texttt{likes}};
		\node [style=none] (4) at (-2.25, -1) {\texttt{Hamza}};
		\node [style=none] (5) at (-0.75, -1) {\texttt{\textvisiblespace}};
		\node [style=none] (6) at (0.75, -1) {\texttt{gives}};
		\node [style=none] (7) at (3.25, -1) {\texttt{flowers}};
		\node [style=none] (8) at (5.25, -1) {\texttt{to}};
		\node [style=none] (9) at (6.5, -1) {\texttt{him}};
		\node [style=none] (10) at (-8.25, -0.5) {};
		\node [style=none] (11) at (-6.25, -0.5) {};
		\node [style=none] (12) at (-4.5, -0.5) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (5, -0.5) {};
		\node [style=none] (18) at (6.5, -0.5) {};
		\node [style=bigunit] (19) at (-4.25, 1.25) {};
		\node [style=bigunit] (21) at (1.75, 2) {};
		\node [style=bigunit] (22) at (4, 0.75) {};
		\node [style=smallblackdot] (24) at (-4.25, -2.5) {};
		\node [style=none] (25) at (-8.25, -1.5) {};
		\node [style=none] (26) at (-6.25, -1.5) {};
		\node [style=none] (27) at (-0.75, -1.5) {};
		\node [style=none] (28) at (-2.25, -1.5) {};
		\node [style=none] (29) at (6.5, -1.5) {};
		\node [style=none] (30) at (-8.25, 3) {};
		\node [style=none] (31) at (-6.25, 3) {};
		\node [style=none] (32) at (-2.25, 3) {};
		\node [style=none] (33) at (-0.75, 3) {};
		\node [style=none] (34) at (3.25, 3) {};
		\node [style=none] (35) at (6.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135] (19) to (11.center);
		\draw [style=K, in=90, out=-45] (19) to (13.center);
		\draw [style=KL, in=90, out=-105, looseness=1.50] (19) to (12.center);
		\draw [style=KL, in=180, out=-75] (21) to (22);
		\draw [style=K, bend left] (21) to (22);
		\draw [style=K, in=210, out=90, looseness=0.75] (14.center) to (21);
		\draw [style=K, in=240, out=90] (16.center) to (22);
		\draw [style=K, in=90, out=-15, looseness=0.75] (22) to (18.center);
		\draw [style=KB, in=90, out=-45, looseness=0.75] (22) to (17.center);
		\draw [style=KL, in=90, out=-165, looseness=0.50] (22) to (15.center);
		\draw [style=Kv, in=-90, out=180, looseness=0.50] (24) to (25.center);
		\draw [style=Kv, in=-90, out=90, looseness=0.75] (24) to (26.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (24) to (27.center);
		\draw [style=Kv<>, bend right=90, looseness=0.50] (28.center) to (29.center);
		\draw [style=K] (30.center) to (10.center);
		\draw [style=K, in=-90, out=45] (21) to (34.center);
		\draw [style=K, in=-90, out=45, looseness=0.75] (22) to (35.center);
		\draw [style=K, in=-90, out=150, looseness=0.75] (21) to (33.center);
		\draw [style=K, in=-90, out=45, looseness=0.75] (19) to (32.center);
		\draw [style=K, in=-90, out=135, looseness=0.75] (19) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fatima3.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-8.25, -1) {\texttt{Fatima}};
		\node [style=none] (2) at (-6.25, -1) {\texttt{who}};
		\node [style=none] (3) at (-4.5, -1) {\texttt{likes}};
		\node [style=none] (4) at (-2.25, -1) {\texttt{Hamza}};
		\node [style=none] (5) at (-0.75, -1) {\texttt{\textvisiblespace}};
		\node [style=none] (6) at (0.75, -1) {\texttt{gives}};
		\node [style=none] (7) at (3.25, -1) {\texttt{flowers}};
		\node [style=none] (8) at (5.25, -1) {\texttt{to}};
		\node [style=none] (9) at (6.5, -1) {\texttt{him}};
		\node [style=none] (10) at (-8.25, -0.5) {};
		\node [style=none] (11) at (-6.25, -0.5) {};
		\node [style=none] (12) at (-4.5, -0.5) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (5, -0.5) {};
		\node [style=none] (18) at (6.5, -0.5) {};
		\node [style=bigunit] (19) at (-4.25, 1.25) {};
		\node [style=bigunit] (21) at (1.75, 2) {};
		\node [style=bigunit] (22) at (4, 0.75) {};
		\node [style=none] (30) at (-8.25, 3) {};
		\node [style=none] (31) at (-6.25, 3) {};
		\node [style=none] (32) at (-2.25, 3) {};
		\node [style=none] (33) at (-0.75, 3) {};
		\node [style=none] (34) at (3.25, 3) {};
		\node [style=none] (35) at (6.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135] (19) to (11.center);
		\draw [style=K, in=90, out=-45] (19) to (13.center);
		\draw [style=KL, in=90, out=-105, looseness=1.50] (19) to (12.center);
		\draw [style=KL, in=180, out=-75] (21) to (22);
		\draw [style=K, bend left] (21) to (22);
		\draw [style=K, in=210, out=90, looseness=0.75] (14.center) to (21);
		\draw [style=K, in=240, out=90] (16.center) to (22);
		\draw [style=K, in=90, out=-15, looseness=0.75] (22) to (18.center);
		\draw [style=KB, in=90, out=-45, looseness=0.75] (22) to (17.center);
		\draw [style=KL, in=90, out=-165, looseness=0.50] (22) to (15.center);
		\draw [style=K] (30.center) to (10.center);
		\draw [style=K, in=-90, out=45] (21) to (34.center);
		\draw [style=K, in=-90, out=45, looseness=0.75] (22) to (35.center);
		\draw [style=K, in=-90, out=150, looseness=0.75] (21) to (33.center);
		\draw [style=K, in=-90, out=45, looseness=0.75] (19) to (32.center);
		\draw [style=K, in=-90, out=135, looseness=0.75] (19) to (31.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (10.center) to (31.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (11.center) to (33.center);
		\draw [style=KTG, in=-180, out=0, looseness=0.50] (13.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fatima4.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.75, -5.5) {\texttt{Fatima}};
		\node [style=none] (3) at (-2.5, -0.75) {\texttt{likes}};
		\node [style=none] (4) at (2.5, -5.5) {\texttt{Hamza}};
		\node [style=none] (6) at (-3.5, -5.5) {\texttt{gives}};
		\node [style=none] (7) at (-1, -5.5) {\texttt{flowers}};
		\node [style=none] (8) at (1, -5.5) {\texttt{to}};
		\node [style=none] (11) at (-4.25, -1) {};
		\node [style=none] (12) at (-2.5, -0.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (-5.75, -5) {};
		\node [style=none] (15) at (-3.25, -5) {};
		\node [style=none] (16) at (-1, -5) {};
		\node [style=none] (17) at (0.75, -5) {};
		\node [style=none] (18) at (2.5, -5) {};
		\node [style=bigunit] (19) at (-1.75, 1.25) {};
		\node [style=bigunit] (21) at (-2.25, -2) {};
		\node [style=bigunit] (22) at (-0.5, -3.5) {};
		\node [style=none] (31) at (-4.5, 2.75) {};
		\node [style=none] (32) at (2.25, 2.75) {};
		\node [style=none] (34) at (-0.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-135] (19) to (11.center);
		\draw [style=K, in=90, out=-45] (19) to (13.center);
		\draw [style=KL, in=90, out=-105, looseness=1.50] (19) to (12.center);
		\draw [style=KL, in=180, out=-75] (21) to (22);
		\draw [style=K, bend left] (21) to (22);
		\draw [style=K, in=210, out=90, looseness=0.75] (14.center) to (21);
		\draw [style=K, in=240, out=90] (16.center) to (22);
		\draw [style=K, in=90, out=-15, looseness=0.75] (22) to (18.center);
		\draw [style=KB, in=90, out=-45, looseness=0.75] (22) to (17.center);
		\draw [style=KL, in=90, out=-165, looseness=0.50] (22) to (15.center);
		\draw [style=K, in=-90, out=45] (21) to (34.center);
		\draw [style=K, in=-90, out=45, looseness=0.75] (19) to (32.center);
		\draw [style=K, in=-90, out=135, looseness=0.75] (19) to (31.center);
		\draw [style=K, in=-90, out=150, looseness=0.75] (21) to (11.center);
		\draw [style=K, in=-90, out=60, looseness=0.75] (22) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fatima5.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.3}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 3.75) {\texttt{Fatima}};
		\node [style=none] (3) at (-1.5, 0.5) {\texttt{likes}};
		\node [style=none] (4) at (2.75, 3.75) {\texttt{Hamza}};
		\node [style=none] (6) at (-1.5, -2.75) {\texttt{gives}};
		\node [style=none] (7) at (0, 3.75) {\texttt{flowers}};
		\node [style=none] (8) at (1.5, -2.75) {\texttt{to}};
		\node [style=none] (35) at (-3, 3) {};
		\node [style=none] (36) at (0, 3) {};
		\node [style=none] (37) at (2.75, 3) {};
		\node [style=none] (38) at (-3.5, -2.25) {};
		\node [style=none] (39) at (0.25, -2.25) {};
		\node [style=none] (40) at (-3.5, -3.25) {};
		\node [style=none] (41) at (0.25, -3.25) {};
		\node [style=none] (43) at (-3.5, 1) {};
		\node [style=none] (44) at (0.5, 1) {};
		\node [style=none] (45) at (-3.5, 0) {};
		\node [style=none] (46) at (0.5, 0) {};
		\node [style=none] (47) at (0, 1) {};
		\node [style=none] (48) at (2.75, 1) {};
		\node [style=none] (49) at (-3, 1) {};
		\node [style=none] (50) at (-3.75, -2) {};
		\node [style=none] (51) at (-3.75, -3.5) {};
		\node [style=none] (52) at (3.25, -2) {};
		\node [style=none] (53) at (3.25, -3.5) {};
		\node [style=none] (54) at (0, 0) {};
		\node [style=none] (55) at (2.75, 0) {};
		\node [style=none] (56) at (2.75, -2) {};
		\node [style=none] (57) at (0, -2) {};
		\node [style=none] (58) at (-3, -2) {};
		\node [style=none] (59) at (-3, 0) {};
		\node [style=none] (60) at (-3, -3.5) {};
		\node [style=none] (61) at (0, -3.5) {};
		\node [style=none] (62) at (2.75, -3.5) {};
		\node [style=none] (63) at (-3, -5) {};
		\node [style=none] (64) at (0, -5) {};
		\node [style=none] (65) at (2.75, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KL] (40.center)
			 to (38.center)
			 to (39.center)
			 to (41.center)
			 to cycle;
		\draw [style=KL] (45.center)
			 to (43.center)
			 to (44.center)
			 to (46.center)
			 to cycle;
		\draw [style=KB] (53.center)
			 to (51.center)
			 to (50.center)
			 to (52.center)
			 to cycle;
		\draw [style=K] (35.center) to (49.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (37.center) to (47.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (36.center) to (48.center);
		\draw [style=K] (48.center) to (55.center);
		\draw [style=K, in=-90, out=90, looseness=0.75] (57.center) to (55.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (54.center) to (56.center);
		\draw [style=K] (59.center) to (58.center);
		\draw [style=K] (60.center) to (63.center);
		\draw [style=K] (61.center) to (64.center);
		\draw [style=K] (62.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fatimawho.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-8.25, 1.25) {$\texttt{!}$};
		\node [style=none] (1) at (-8.25, -1) {\texttt{Fatima}};
		\node [style=none] (2) at (-6.25, -1) {\texttt{who}};
		\node [style=none] (3) at (-4.5, -1) {\texttt{likes}};
		\node [style=none] (4) at (-2.25, -1) {\texttt{Hamza}};
		\node [style=none] (5) at (-0.75, -1) {\texttt{\textvisiblespace}};
		\node [style=none] (6) at (0.75, -1) {\texttt{gives}};
		\node [style=none] (7) at (3.25, -1) {\texttt{flowers}};
		\node [style=none] (8) at (5.25, -1) {\texttt{to}};
		\node [style=none] (9) at (6.5, -1) {\texttt{him}};
		\node [style=none] (10) at (-8.25, -0.5) {};
		\node [style=none] (11) at (-6.25, -0.5) {};
		\node [style=none] (12) at (-4.5, -0.5) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (5.25, -0.5) {};
		\node [style=none] (18) at (6.5, -0.5) {};
		\node [style=bigunit] (19) at (-4.25, 1) {};
		\node [style=none] (20) at (-4.25, 2.5) {};
		\node [style=bigunit] (21) at (2.25, 1.5) {};
		\node [style=bigunit] (22) at (4, 0.5) {};
		\node [style=none] (23) at (2.25, 2.5) {};
		\node [style=smallblackdot] (24) at (-4.25, -2.5) {};
		\node [style=none] (25) at (-8.25, -1.5) {};
		\node [style=none] (26) at (-6.25, -1.5) {};
		\node [style=none] (27) at (-0.75, -1.5) {};
		\node [style=none] (28) at (-2.25, -1.5) {};
		\node [style=none] (29) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0) to (10.center);
		\draw [style=KH] (20.center) to (19);
		\draw [style=K] (19) to (11.center);
		\draw [style=K] (19) to (13.center);
		\draw [style=KL] (19) to (12.center);
		\draw [style=KL, bend right] (21) to (22);
		\draw [style=K, bend left] (21) to (22);
		\draw [style=KH] (23.center) to (21);
		\draw [style=K] (14.center) to (21);
		\draw [style=K] (16.center) to (22);
		\draw [style=K] (22) to (18.center);
		\draw [style=KB] (22) to (17.center);
		\draw [style=KL] (22) to (15.center);
		\draw [style=Kv, in=-90, out=180, looseness=0.50] (24) to (25.center);
		\draw [style=Kv, in=-90, out=90, looseness=0.75] (24) to (26.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (24) to (27.center);
		\draw [style=Kv<>, bend right=90, looseness=0.50] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/johnkitaabe.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {$\texttt{S}$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-3.25, -1.5) {\texttt{John}};
		\node [style=none] (3) at (3.75, -1.5) {\texttt{parhta hai}};
		\node [style=none] (4) at (-0.5, -1.5) {\texttt{kitabein}};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=bigunit] (9) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (7.center) to (9);
		\draw [style=K] (9) to (8.center);
		\draw [style=KL] (9) to (5.center);
		\draw [style=KH] (1.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/johnreadsbook.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {$\texttt{S}$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-2.25, -1.5) {\texttt{John}};
		\node [style=none] (3) at (0, -1.5) {\texttt{reads}};
		\node [style=none] (4) at (2.25, -1.5) {\texttt{books}};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=bigunit] (9) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (7.center) to (9);
		\draw [style=K] (9) to (8.center);
		\draw [style=KL] (9) to (5.center);
		\draw [style=KH] (1.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text2circENG_1.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, 3) {};
		\node [style=none] (2) at (-1, -3) {\texttt{student}};
		\node [style=none] (3) at (-4.75, -3) {\texttt{(the) young}};
		\node [style=none] (4) at (-4.75, -2.5) {};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=none] (6) at (1.25, -2.5) {};
		\node [style=none] (7) at (1.25, -3) {\texttt{who}};
		\node [style=none] (8) at (3, -3) {\texttt{sees}};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=none] (10) at (6.25, -3) {\texttt{(the) honest}};
		\node [style=none] (11) at (6.25, -2.5) {};
		\node [style=none] (13) at (10, -3) {\texttt{teacher}};
		\node [style=none] (14) at (10, -2.5) {};
		\node [style=none] (15) at (14, -3) {\texttt{passionately}};
		\node [style=none] (16) at (14, -2.5) {};
		\node [style=none] (17) at (17.5, -3) {\texttt{teach}};
		\node [style=none] (18) at (17.5, -2.5) {};
		\node [style=none] (19) at (20.5, -3) {\texttt{smiles}};
		\node [style=none] (20) at (20.5, -2.5) {};
		\node [style=none] (21) at (22.25, -3) {\texttt{at}};
		\node [style=none] (22) at (22.25, -2.5) {};
		\node [style=none] (23) at (23.5, -3) {\texttt{him}};
		\node [style=none] (24) at (23.5, -2.5) {};
		\node [style=bigunit] (25) at (9.75, 1.75) {};
		\node [style=none] (26) at (9.75, 3) {};
		\node [style=bigunit] (30) at (12.75, -0.5) {};
		\node [style=bigunit] (31) at (15.25, -1.5) {};
		\node [style=bigunit] (32) at (8.5, -1.75) {};
		\node [style=bigunit] (36) at (21.75, 1.25) {};
		\node [style=bigunit] (37) at (22.75, -0.5) {};
		\node [style=none] (38) at (19, -3) {};
		\node [style=none] (39) at (21.75, 3) {};
		\node [style=smallblackdot] (40) at (9, -5.5) {};
		\node [style=none] (41) at (-1, -3.5) {};
		\node [style=none] (42) at (1.25, -3.5) {};
		\node [style=none] (43) at (19, -3.5) {};
		\node [style=none] (44) at (10, -3.5) {};
		\node [style=none] (45) at (23.5, -3.5) {};
		\node [style=none] (46) at (4.5, -3.5) {};
		\node [style=none] (47) at (18.5, -2) {};
		\node [style=none] (48) at (18.5, -3.5) {};
		\node [style=none] (49) at (4.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KH] (1.center) to (0);
		\draw [style=KHO] (4.center) to (0);
		\draw [style=K] (0) to (5.center);
		\draw [style=KL] (25) to (9.center);
		\draw [style=K] (25) to (6.center);
		\draw [style=KH] (26.center) to (25);
		\draw [style=KL] (30) to (31);
		\draw [style=KL] (31) to (18.center);
		\draw [style=KO] (31) to (16.center);
		\draw [style=KHO] (11.center) to (32);
		\draw [style=K] (32) to (14.center);
		\draw [style=K] (32) to (30);
		\draw [style=KB] (22.center) to (37);
		\draw [style=K] (37) to (24.center);
		\draw [style=KL, in=120, out=-60] (36) to (37);
		\draw [style=KL] (37) to (20.center);
		\draw [style=K] (38.center) to (36);
		\draw [style=KH] (39.center) to (36);
		\draw [style=Kv, in=-90, out=180, looseness=0.50] (40) to (41.center);
		\draw [style=Kv, in=-90, out=105, looseness=0.50] (40) to (42.center);
		\draw [style=Kv, in=-90, out=0, looseness=0.50] (40) to (43.center);
		\draw [style=Kv<>, bend right=90, looseness=0.50] (44.center) to (45.center);
		\draw [style=KH] (25) to (30);
		\draw [style=KTB] (49.center)
			 to (25.center)
			 to (47.center)
			 to (48.center)
			 to (46.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text2circENG_2.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 3) {};
		\node [style=none] (2) at (-1, -3) {\texttt{student}};
		\node [style=none] (3) at (-4.75, -3) {\texttt{(the) young}};
		\node [style=none] (4) at (-4.75, -2.5) {};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=none] (6) at (1.25, -2.5) {};
		\node [style=none] (7) at (1.25, -3) {\texttt{who}};
		\node [style=none] (8) at (3, -3) {\texttt{sees}};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=none] (10) at (6.25, -3) {\texttt{(the) honest}};
		\node [style=none] (11) at (6.25, -2.5) {};
		\node [style=none] (13) at (10, -3) {\texttt{teacher}};
		\node [style=none] (14) at (10, -2.5) {};
		\node [style=none] (15) at (14, -3) {\texttt{passionately}};
		\node [style=none] (16) at (14, -2.5) {};
		\node [style=none] (17) at (17.5, -3) {\texttt{teach}};
		\node [style=none] (18) at (17.5, -2.5) {};
		\node [style=none] (19) at (20.5, -3) {\texttt{smiles}};
		\node [style=none] (20) at (20.5, -2.5) {};
		\node [style=none] (21) at (22.25, -3) {\texttt{at}};
		\node [style=none] (22) at (22.25, -2.5) {};
		\node [style=none] (23) at (23.5, -3) {\texttt{him}};
		\node [style=none] (24) at (23.5, -2.5) {};
		\node [style=bigunit] (25) at (4, 0.75) {};
		\node [style=none] (26) at (1.25, 3) {};
		\node [style=none] (29) at (4.75, 0.25) {};
		\node [style=bigunit] (30) at (12.75, -0.5) {};
		\node [style=bigunit] (31) at (15.25, -1.5) {};
		\node [style=bigunit] (32) at (8, -1.75) {};
		\node [style=none] (33) at (5.25, -3.5) {};
		\node [style=none] (34) at (18.5, -3.25) {};
		\node [style=none] (35) at (14.75, 0.5) {};
		\node [style=bigunit] (36) at (20.5, 1) {};
		\node [style=bigunit] (37) at (22.25, -0.5) {};
		\node [style=none] (38) at (19, -3) {};
		\node [style=none] (39) at (19, 3) {};
		\node [style=none] (41) at (-1, -3.5) {};
		\node [style=none] (42) at (1.25, -3.5) {};
		\node [style=none] (43) at (19, -3.5) {};
		\node [style=none] (44) at (10, -3.5) {};
		\node [style=none] (45) at (23.5, -3.5) {};
		\node [style=none] (46) at (9.75, 3) {};
		\node [style=none] (47) at (23.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KHO, in=240, out=90, looseness=0.75] (4.center) to (0);
		\draw [style=K, in=90, out=-75, looseness=0.75] (0) to (5.center);
		\draw [style=KL, in=90, out=-105, looseness=0.50] (25) to (9.center);
		\draw [style=K, in=90, out=-120, looseness=0.50] (25) to (6.center);
		\draw [style=KTB, in=120, out=-45, looseness=0.50] (25) to (29.center);
		\draw [style=KL, in=90, out=-45, looseness=0.50] (30) to (31);
		\draw [style=KL, in=90, out=-30, looseness=0.50] (31) to (18.center);
		\draw [style=KO, in=90, out=-135, looseness=0.75] (31) to (16.center);
		\draw [style=KHO, in=210, out=90, looseness=0.50] (11.center) to (32);
		\draw [style=K, in=90, out=-45, looseness=0.50] (32) to (14.center);
		\draw [style=K, in=-120, out=90, looseness=0.50] (32) to (30);
		\draw [style=KTB] (29.center)
			 to [in=165, out=-150] (33.center)
			 to [in=-105, out=-15, looseness=0.50] (34.center)
			 to [in=-15, out=75] (35.center)
			 to [in=30, out=165, looseness=0.75] cycle;
		\draw [style=KB, in=255, out=90] (22.center) to (37);
		\draw [style=K, in=90, out=-60, looseness=0.75] (37) to (24.center);
		\draw [style=KL] (36) to (37);
		\draw [style=KL, in=90, out=-150, looseness=0.50] (37) to (20.center);
		\draw [style=K, in=-90, out=90, looseness=0.75] (38.center) to (36);
		\draw [style=K, in=90, out=-90, looseness=0.75] (1.center) to (0);
		\draw [style=K, in=-90, out=105, looseness=0.75] (25) to (26.center);
		\draw [style=K, in=90, out=-90, looseness=0.75] (46.center) to (30);
		\draw [style=K, in=-90, out=90] (37) to (47.center);
		\draw [style=K, in=90, out=-90] (39.center) to (36);
		\draw [style=KTG, in=-180, out=0, looseness=0.75] (5.center) to (26.center);
		\draw [style=KTG, in=180, out=0, looseness=0.50] (14.center) to (47.center);
		\draw [style=KTG, in=-180, out=0] (6.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text2circENG_3.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=2}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (3.25, 2) {};
		\node [style=none] (1) at (4, 3.25) {};
		\node [style=none] (2) at (4, 3.75) {};
		\node [style=none] (3) at (2.25, 0.5) {\texttt{young}};
		\node [style=none] (4) at (2.25, 1) {};
		\node [style=none] (8) at (5.5, -1.5) {\texttt{sees}};
		\node [style=none] (9) at (5.5, -1) {};
		\node [style=none] (10) at (7.5, -3) {\texttt{honest}};
		\node [style=none] (11) at (7.5, -2.5) {};
		\node [style=none] (13) at (9.75, 3.75) {};
		\node [style=none] (15) at (11, -1.75) {\texttt{passionately}};
		\node [style=none] (16) at (11, -1.25) {};
		\node [style=none] (17) at (13.75, -1) {\texttt{teach}};
		\node [style=none] (18) at (13.75, -0.5) {};
		\node [style=none] (19) at (5.5, -7.25) {\texttt{smiles}};
		\node [style=none] (20) at (5.5, -6.75) {};
		\node [style=none] (21) at (7, -8) {\texttt{at}};
		\node [style=none] (22) at (7, -7.5) {};
		\node [style=none] (24) at (9.25, -8) {\texttt{teacher}};
		\node [style=bigunit] (25) at (4.25, 0.75) {};
		\node [style=none] (29) at (9.5, 0.75) {};
		\node [style=bigunit] (30) at (10.75, 0.5) {};
		\node [style=bigunit] (31) at (12.5, 0) {};
		\node [style=bigunit] (32) at (9, -2.25) {};
		\node [style=none] (33) at (6.75, -3.75) {};
		\node [style=none] (34) at (15, -1.75) {};
		\node [style=none] (35) at (12.75, 1.5) {};
		\node [style=bigunit] (36) at (5, -4.5) {};
		\node [style=bigunit] (37) at (7.75, -5.75) {};
		\node [style=none] (38) at (3.25, -8) {\texttt{student}};
		\node [style=none] (46) at (9.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KHO, in=240, out=90, looseness=0.75] (4.center) to (0);
		\draw [style=KL, in=90, out=-105, looseness=0.50] (25) to (9.center);
		\draw [style=KTB, in=120, out=-45, looseness=0.50] (25) to (29.center);
		\draw [style=KL, in=90, out=-45, looseness=0.50] (30) to (31);
		\draw [style=KL, in=90, out=-30, looseness=0.50] (31) to (18.center);
		\draw [style=KO, in=90, out=-135, looseness=0.75] (31) to (16.center);
		\draw [style=KHO, in=210, out=90, looseness=0.50] (11.center) to (32);
		\draw [style=K, in=-120, out=90, looseness=0.50] (32) to (30);
		\draw [style=KTB] (29.center)
			 to [in=165, out=-150] (33.center)
			 to [in=-105, out=-15, looseness=0.75] (34.center)
			 to [in=-15, out=75] (35.center)
			 to [in=30, out=165, looseness=0.75] cycle;
		\draw [style=KB, in=255, out=90] (22.center) to (37);
		\draw [style=K, in=90, out=-60, looseness=0.75] (37) to (24.center);
		\draw [style=KL, in=135, out=-60, looseness=0.75] (36) to (37);
		\draw [style=KL, in=90, out=-150, looseness=0.50] (37) to (20.center);
		\draw [style=K, in=-90, out=90, looseness=0.75] (38.center) to (36);
		\draw [style=K, in=90, out=-90, looseness=0.75] (1.center) to (0);
		\draw [style=K, in=90, out=-90, looseness=0.75] (46.center) to (30);
		\draw [style=K, in=105, out=-60] (0) to (25);
		\draw [style=K, in=90, out=-105] (25) to (36);
		\draw [style=K, in=90, out=-90] (32) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text2circENG_4.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=2}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 4) {\texttt{young}};
		\node [style=none] (48) at (-3.5, 4.5) {};
		\node [style=none] (49) at (-1, 4.5) {};
		\node [style=none] (50) at (-1, 3.5) {};
		\node [style=none] (51) at (-3.5, 3.5) {};
		\node [style=none] (52) at (-3.25, 2.75) {};
		\node [style=none] (53) at (-3.25, -2.5) {};
		\node [style=none] (54) at (5.25, 2.75) {};
		\node [style=none] (55) at (5.25, -2.5) {};
		\node [style=none] (56) at (-2.25, 0) {\texttt{sees}};
		\node [style=none] (57) at (-1.25, 0.25) {};
		\node [style=none] (58) at (-1.25, -0.25) {};
		\node [style=none] (59) at (-1.25, 0) {};
		\node [style=none] (60) at (-0.5, 0) {};
		\node [style=none] (61) at (-0.5, 2.5) {};
		\node [style=none] (62) at (-0.5, -2.25) {};
		\node [style=none] (63) at (5, 2.5) {};
		\node [style=none] (64) at (5, -2.25) {};
		\node [style=none] (65) at (2.25, 0.25) {\texttt{passionately}};
		\node [style=none] (67) at (-0.25, 2) {};
		\node [style=none] (68) at (-0.25, -0.25) {};
		\node [style=none] (69) at (4.75, -0.25) {};
		\node [style=none] (70) at (4.75, 2) {};
		\node [style=none] (71) at (2.25, 1.25) {\texttt{teach}};
		\node [style=none] (72) at (1, 1.75) {};
		\node [style=none] (73) at (3.5, 1.75) {};
		\node [style=none] (74) at (3.5, 0.75) {};
		\node [style=none] (75) at (1, 0.75) {};
		\node [style=none] (82) at (-2.25, -4) {\texttt{smiles}};
		\node [style=none] (83) at (-3.5, -3.5) {};
		\node [style=none] (84) at (-1, -3.5) {};
		\node [style=none] (85) at (-1, -4.5) {};
		\node [style=none] (86) at (-3.5, -4.5) {};
		\node [style=none] (87) at (-3.75, -3.25) {};
		\node [style=none] (88) at (-3.75, -4.75) {};
		\node [style=none] (89) at (3, -3.25) {};
		\node [style=none] (90) at (3, -4.75) {};
		\node [style=none] (91) at (2.25, -4) {\texttt{at}};
		\node [style=none] (92) at (-2.25, 5.5) {\texttt{student}};
		\node [style=none] (93) at (2.25, 5.5) {\texttt{teacher}};
		\node [style=none] (94) at (-2.25, 5) {};
		\node [style=none] (95) at (2.25, 5) {};
		\node [style=none] (96) at (-2.25, 4.5) {};
		\node [style=none] (97) at (-2.25, 2.75) {};
		\node [style=none] (98) at (-2.25, 3.5) {};
		\node [style=none] (99) at (2.25, 2.75) {};
		\node [style=none] (100) at (2.25, -2.5) {};
		\node [style=none] (103) at (2.25, -3.25) {};
		\node [style=none] (104) at (-2.25, -2.5) {};
		\node [style=none] (105) at (-2.25, -3.25) {};
		\node [style=none] (106) at (-2.25, -4.75) {};
		\node [style=none] (107) at (2.25, -4.75) {};
		\node [style=none] (108) at (-2.25, -5.5) {};
		\node [style=none] (109) at (2.25, -5.5) {};
		\node [style=none] (110) at (1, -0.75) {};
		\node [style=none] (111) at (3.5, -0.75) {};
		\node [style=none] (112) at (3.5, -1.75) {};
		\node [style=none] (113) at (1, -1.75) {};
		\node [style=none] (114) at (2.25, -1.25) {\texttt{honest}};
		\node [style=none] (115) at (2.25, -0.75) {};
		\node [style=none] (116) at (2.25, -1.75) {};
		\node [style=none] (117) at (2.25, -0.25) {};
		\node [style=none] (118) at (2.25, -2.25) {};
		\node [style=none] (119) at (2.25, 2) {};
		\node [style=none] (120) at (2.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KHO] (49.center)
			 to (50.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
		\draw [style=KL] (53.center)
			 to (52.center)
			 to (54.center)
			 to (55.center)
			 to cycle;
		\draw [style=KTB] (57.center) to (58.center);
		\draw [style=KTB] (59.center) to (60.center);
		\draw [style=KTB] (62.center)
			 to (61.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style=KO] (69.center)
			 to (68.center)
			 to (67.center)
			 to (70.center)
			 to cycle;
		\draw [style=KL] (74.center)
			 to (75.center)
			 to (72.center)
			 to (73.center)
			 to cycle;
		\draw [style=KL] (85.center)
			 to (86.center)
			 to (83.center)
			 to (84.center)
			 to cycle;
		\draw [style=KB] (88.center)
			 to (87.center)
			 to (89.center)
			 to (90.center)
			 to cycle;
		\draw [style=K] (94.center) to (96.center);
		\draw [style=K] (98.center) to (97.center);
		\draw [style=K] (95.center) to (99.center);
		\draw [style=K] (104.center) to (105.center);
		\draw [style=K] (107.center) to (109.center);
		\draw [style=K] (106.center) to (108.center);
		\draw [style=KHO] (111.center)
			 to (112.center)
			 to (113.center)
			 to (110.center)
			 to cycle;
		\draw [style=K] (117.center) to (115.center);
		\draw [style=K] (116.center) to (118.center);
		\draw [style=K] (100.center) to (103.center);
		\draw [style=K] (120.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdudiags/ADJ.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-4, -1.5) {\texttt{NP}};
		\node [style=none] (7) at (-2.5, -1.5) {\texttt{ADJ}};
		\node [style=bigunit] (8) at (-2.5, 0) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=none] (12) at (-2.5, -1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (15) at (-4, 1) {};
		\node [style=none] (16) at (-4, 1.5) {\texttt{NP}};
		\node [style=none] (17) at (-1, -1.5) {\underline{\texttt{HAI}}};
		\node [style=none] (18) at (3, -1.5) {\texttt{NP}};
		\node [style=none] (19) at (1.5, -1.5) {\texttt{ADJ}};
		\node [style=bigunit] (20) at (2.25, 0) {};
		\node [style=none] (21) at (3, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (24) at (3, 1) {};
		\node [style=none] (25) at (3, 1.5) {\texttt{NP}};
		\node [style=none] (27) at (0, 0) {$\Rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-150, looseness=0.75] (8) to (11.center);
		\draw [style=K, in=150, out=-90, looseness=0.75] (15.center) to (8);
		\draw [style=KB, in=90, out=-30, looseness=0.75] (8) to (13.center);
		\draw [style=KHO] (8) to (12.center);
		\draw [style=K, in=90, out=-30, looseness=0.75] (20) to (21.center);
		\draw [style=K, in=30, out=-90, looseness=0.75] (24.center) to (20);
		\draw [style=KHO, in=90, out=-120] (20) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdudiags/ADJpostdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.5) {\texttt{NP}};
		\node [style=none] (1) at (0, -1.5) {\texttt{ADJ}};
		\node [style=bigunit] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, 1.5) {\texttt{NP}};
		\node [style=none] (8) at (1.5, -1.5) {\underline{\texttt{HAI}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-150, looseness=0.75] (2) to (3.center);
		\draw [style=KB, in=90, out=-30, looseness=0.75] (2) to (5.center);
		\draw [style=KHO] (2) to (4.center);
		\draw [style=K] (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdudiags/ADJpostgrammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.5) {\texttt{NP}};
		\node [style=none] (1) at (0, -1.5) {\texttt{ADJ}};
		\node [style=bigunit] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, 1.5) {\texttt{S}};
		\node [style=none] (8) at (1.5, -1.5) {\underline{\texttt{HAI}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (2) to (3.center);
		\draw [style=KB] (2) to (5.center);
		\draw [style=KHO] (2) to (4.center);
		\draw [style=KH] (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdudiags/ADPivdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {\texttt{IVP}};
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (1.5, -1.5) {\texttt{IVP}};
		\node [style=none] (7) at (0, -1.5) {\texttt{ADP}};
		\node [style=none] (8) at (-1.5, -1.5) {\texttt{NP}};
		\node [style=none] (9) at (-1.5, 1.5) {\texttt{NP}};
		\node [style=none] (10) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-150, looseness=0.75] (1) to (3.center);
		\draw [style=KL, in=30, out=-90, looseness=0.75] (2.center) to (1);
		\draw [style=KB] (1) to (4.center);
		\draw [style=KL, in=90, out=-30, looseness=0.75] (1) to (5.center);
		\draw [style=K, in=-90, out=150, looseness=0.75] (1) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdudiags/ADPivgrammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {\texttt{IVP}};
		\node [style=bigunit] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (1.5, -1.5) {\texttt{IVP}};
		\node [style=none] (7) at (0, -1.5) {\texttt{ADP}};
		\node [style=none] (8) at (-1.5, -1.5) {\texttt{NP}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (1) to (3.center);
		\draw [style=KL] (2.center) to (1);
		\draw [style=KB] (1) to (4.center);
		\draw [style=KL] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdudiags/CNJ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-1, 0.5) {};
		\node [style=none] (12) at (-1, -2.5) {\texttt{CNJ}};
		\node [style=none] (15) at (0, -0.25) {};
		\node [style=none] (16) at (1, -0.25) {};
		\node [style=none] (17) at (0, -1.25) {};
		\node [style=none] (18) at (1, -1.25) {};
		\node [style=none] (19) at (0.5, -0.75) {$\mathcal{S}_2$};
		\node [style=none] (20) at (-0.25, -0.25) {};
		\node [style=none] (21) at (1.25, -0.25) {};
		\node [style=none] (22) at (1.25, -1.75) {};
		\node [style=none] (23) at (-0.25, -1.75) {};
		\node [style=none] (25) at (0.5, -0.25) {};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=none] (29) at (0.25, -1.75) {};
		\node [style=none] (31) at (0.5, -1.25) {};
		\node [style=none] (32) at (0.75, -1.75) {};
		\node [style=none] (33) at (0.5, -1.75) {};
		\node [style=none] (37) at (0.5, -2.5) {$\texttt{NP}_j$};
		\node [style=none] (38) at (-1, 1.25) {$\texttt{NP} \times (i+j)$};
		\node [style=none] (39) at (-3, -0.25) {};
		\node [style=none] (40) at (-2, -0.25) {};
		\node [style=none] (41) at (-3, -1.25) {};
		\node [style=none] (42) at (-2, -1.25) {};
		\node [style=none] (43) at (-2.5, -0.75) {$\mathcal{S}_1$};
		\node [style=none] (44) at (-3.25, -0.25) {};
		\node [style=none] (45) at (-1.75, -0.25) {};
		\node [style=none] (46) at (-1.75, -1.75) {};
		\node [style=none] (47) at (-3.25, -1.75) {};
		\node [style=none] (48) at (-2.5, -0.25) {};
		\node [style=none] (49) at (-2.75, 1) {};
		\node [style=none] (50) at (-2.75, -1.75) {};
		\node [style=none] (51) at (-2.5, -1.25) {};
		\node [style=none] (52) at (-2.25, -1.75) {};
		\node [style=none] (53) at (-2.5, -1.75) {};
		\node [style=none] (54) at (-2.5, -2.5) {$\texttt{NP}_i$};
		\node [style=none] (55) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center)
			 to (15.center)
			 to (16.center)
			 to (18.center)
			 to cycle;
		\draw [style=KTB] (20.center)
			 to [bend left, looseness=0.75] (21.center)
			 to [bend left=45, looseness=0.75] (22.center)
			 to [bend left=45, looseness=0.75] (23.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=KTB, in=90, out=-60] (0) to (20.center);
		\draw [style=K, in=-90, out=75, looseness=0.75] (25.center) to (27.center);
		\draw [style=K] (29.center) to (32.center);
		\draw [style=K, in=90, out=-90] (31.center) to (33.center);
		\draw (41.center)
			 to (39.center)
			 to (40.center)
			 to (42.center)
			 to cycle;
		\draw [style=KTB] (44.center)
			 to [bend left, looseness=0.75] (45.center)
			 to [bend left=45, looseness=0.75] (46.center)
			 to [bend left=45, looseness=0.75] (47.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=K, in=-90, out=75, looseness=0.75] (48.center) to (49.center);
		\draw [style=K] (50.center) to (52.center);
		\draw [style=K, in=90, out=-90] (51.center) to (53.center);
		\draw [style=KTB, in=240, out=90] (45.center) to (0);
		\draw [style=KB] (0) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdudiags/SCV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-1, 0.5) {};
		\node [style=none] (9) at (-1.75, -2.25) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (-1.75, -2.75) {\texttt{NP}};
		\node [style=none] (12) at (1.25, -2.75) {\texttt{SCV}};
		\node [style=none] (13) at (-1.75, 1) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=none] (17) at (-0.75, -1.5) {};
		\node [style=none] (18) at (0.25, -1.5) {};
		\node [style=none] (19) at (-0.25, -1) {$\mathcal{S}$};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (0.5, -2) {};
		\node [style=none] (23) at (-1, -2) {};
		\node [style=none] (25) at (-0.25, -0.5) {};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=none] (29) at (-0.5, -2) {};
		\node [style=none] (31) at (-0.25, -1.5) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (-0.25, -2) {};
		\node [style=none] (37) at (-0.25, -2.75) {$\texttt{NP}_i$};
		\node [style=none] (38) at (-0.25, 1.25) {$\texttt{NP} \times (1+i)$};
		\node [style=none] (39) at (1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-150, looseness=0.75] (0) to (9.center);
		\draw [style=KL] (0)
			 to [in=150, out=0, looseness=0.75] (10.center)
			 to [in=90, out=-30] (39.center);
		\draw [style=K, in=150, out=-90, looseness=0.75] (13.center) to (0);
		\draw (17.center)
			 to (15.center)
			 to (16.center)
			 to (18.center)
			 to cycle;
		\draw [style=KTB] (20.center)
			 to [bend left, looseness=0.75] (21.center)
			 to [bend left=45, looseness=0.75] (22.center)
			 to [bend left=45, looseness=0.75] (23.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=KTB, in=90, out=-90] (0) to (20.center);
		\draw [style=K, in=-90, out=75, looseness=0.75] (25.center) to (27.center);
		\draw [style=K] (29.center) to (32.center);
		\draw [style=K, in=90, out=-90] (31.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdudiags/SCVeng.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (-1, 0.5) {};
		\node [style=none] (9) at (-1.75, -2.25) {};
		\node [style=none] (11) at (-1.75, -2.75) {\texttt{NP}};
		\node [style=none] (12) at (-0.5, -2.75) {\texttt{SCV}};
		\node [style=none] (13) at (-1.75, 1) {};
		\node [style=none] (15) at (0.25, -0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (17) at (0.25, -1.5) {};
		\node [style=none] (18) at (1.25, -1.5) {};
		\node [style=none] (19) at (0.75, -1) {$\mathcal{S}$};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (1.5, -2) {};
		\node [style=none] (23) at (0, -2) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=none] (29) at (0.5, -2) {};
		\node [style=none] (31) at (0.75, -1.5) {};
		\node [style=none] (32) at (1, -2) {};
		\node [style=none] (33) at (0.75, -2) {};
		\node [style=none] (37) at (0.75, -2.75) {$\texttt{NP}_i$};
		\node [style=none] (38) at (-0.25, 1.25) {$\texttt{NP} \times (1+i)$};
		\node [style=none] (39) at (-0.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=90, out=-150, looseness=0.75] (0) to (9.center);
		\draw [style=K, in=150, out=-90, looseness=0.75] (13.center) to (0);
		\draw (17.center)
			 to (15.center)
			 to (16.center)
			 to (18.center)
			 to cycle;
		\draw [style=KTB] (20.center)
			 to [bend left, looseness=0.75] (21.center)
			 to [bend left=45, looseness=0.75] (22.center)
			 to [bend left=45, looseness=0.75] (23.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=KTB, in=90, out=-90] (0) to (20.center);
		\draw [style=K, in=-90, out=75, looseness=0.75] (25.center) to (27.center);
		\draw [style=K] (29.center) to (32.center);
		\draw [style=K, in=90, out=-90] (31.center) to (33.center);
		\draw [style=KL, in=90, out=-90] (0) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdudiags/SCVgram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigunit] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 1.5) {\texttt{S}};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -1.5) {\texttt{S}};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (-0.5, -1.5) {\color{blue}{\texttt{(}}};
		\node [style=none] (8) at (0.5, -1.5) {\color{blue}{\texttt{)}}};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-1.5, -1.5) {\texttt{NP}};
		\node [style=none] (12) at (1.75, -1.5) {\texttt{SCV}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=KH] (1.center) to (0);
		\draw [style=KH] (0) to (3.center);
		\draw [style=KTB] (0) to (5.center);
		\draw [style=KTB] (0) to (6.center);
		\draw [style=K] (0) to (9.center);
		\draw [style=KL] (0) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdudiags/TVP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 1.5) {$\texttt{NP}_1$};
		\node [style=none] (5) at (1.5, 1.5) {$\texttt{NP}_2$};
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (7) at (0, -1.5) {$\texttt{NP}_2$};
		\node [style=bigunit] (8) at (0, 0) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (1.5, -1.5) {$\texttt{TVP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K, in=135, out=-90] (9.center) to (8);
		\draw [style=K, in=-90, out=45] (8) to (10.center);
		\draw [style=K, in=90, out=-135, looseness=0.75] (8) to (11.center);
		\draw [style=K] (8) to (12.center);
		\draw [style=KL, in=90, out=-45, looseness=0.75] (8) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/urdudiags/TVPgram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, -1.5) {$\texttt{NP}_1$};
		\node [style=none] (7) at (0, -1.5) {$\texttt{NP}_2$};
		\node [style=bigunit] (8) at (0, 0) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (1.5, -1.5) {$\texttt{TVP}$};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (0, 1.5) {\texttt{S}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (8) to (11.center);
		\draw [style=K] (8) to (12.center);
		\draw [style=KL] (8) to (13.center);
		\draw [style=KH] (15.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

